Low-Complexity Channel Estimation for Reconfigurable Fluid Antenna System

Electromagnetically reconfigurable fluid antenna system (ER-FAS) provides additional electromagnetic (EM)-domain degrees of freedom by enabling dynamic control of per-element radiation patterns, thereby improving power efficiency in wireless communications. The effective exploitation of these capabilities, however, critically depends on accurate channel estimation, which has received limited attention in prior studies. This paper presents a low-complexity channel parameter estimation framework for downlink wideband systems that leverages available channel sparsity. A synthesis-based reconfigurability model is considered, where each antenna generates desired beampatterns using a finite set of EM basis functions. Based on this model, a joint optimization of digital and EM precoders is formulated with the objective of minimizing the Cram\'er-Rao lower bound of the channel parameters. Simulation results demonstrate that the proposed hybrid beamforming and estimation approach enables accurate recovery of channel parameters while maintaining low computational complexity.

==> Avg_AOD.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}


\definecolor{col1}{RGB}{0, 0, 255}    % Bright Blue
\definecolor{col2}{RGB}{230, 159, 0}   % Orange
\definecolor{col3}{RGB}{86, 180, 233}  % Bluish Green
\definecolor{col4}{RGB}{204, 0, 0}    % Red (Slightly darker)
\definecolor{col5}{RGB}{240, 228, 66}  % Yellow
\definecolor{col6}{RGB}{143, 0, 143}   % Purple
\definecolor{col7}{RGB}{0, 0, 0}      % Black
\definecolor{col8}{RGB}{245, 128, 180} % Pink
\definecolor{col9}{RGB}{102, 51, 0}    % Brown
\definecolor{col10}{RGB}{153, 153, 153} % Light Gray


\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=7cm,
width=12cm,
legend cell align={left},
legend style={
font=\fontsize{8}{10}\selectfont,
fill opacity=0.8, 
draw opacity=1, 
text opacity=1, 
draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-16.5, xmax=16.5,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Angular Error [deg]},
ymajorgrids,
ymin=0.0450702191005146, ymax=20.0355037329639,
yminorgrids,
ymode=log,
ytick style={color=black}
]

% Q=1
\addplot [semithick, col1, mark=o, mark size=3, mark options={solid}]
table {%
-15 12.04238099178738
-10 6.87625165152545
-5 1.14945133759073
0 0.646383988422588
5 0.363488428631381
10 0.204404564647928
15 0.114945133759072
};
\addlegendentry{RMSE $\boldsymbol{\theta}$ (Traditional)}
\addplot [semithick, col1, dashed, mark=x, mark size=3, mark options={solid}]
table {%
-15 3.6348842863138
-10 2.04404564647929
-5 1.14945133759073
0 0.646383988422588
5 0.363488428631381
10 0.204404564647928
15 0.114945133759072
};
\addlegendentry{$\sqrt{\mathrm{CRB}}$ $\boldsymbol{\theta}$ (Traditional)}


% Q=4
\addplot [semithick, col4, mark=o, mark size=3, mark options={solid}]
table {%
-15 6.1430259916538
-10 4.6151632685632
-5 0.64457792125458
0 0.341258785125641
5 0.193548781256784
10 0.11078545312587
15 0.06184865894152
};
\addlegendentry{RMSE $\boldsymbol{\theta}$ (ER-FAS: $Q=4$)}
\addplot [semithick, col4, dashed, mark=x, mark size=3, mark options={solid}]
table {%
-15 1.86307200159621
-10 1.04768237830265
-5 0.589155096993287
0 0.331306257985855
5 0.186307200159621
10 0.104768237830265
15 0.0589155096993289
};
\addlegendentry{$\sqrt{\mathrm{CRB}}$ $\boldsymbol{\theta}$ (ER-FAS: $Q=4$)}

\end{axis}

\end{tikzpicture}


==> Avg_Delay.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{col1}{RGB}{0, 0, 255}    % Bright Blue
\definecolor{col2}{RGB}{230, 159, 0}   % Orange
\definecolor{col3}{RGB}{86, 180, 233}  % Bluish Green
\definecolor{col4}{RGB}{204, 0, 0}    % Red (Slightly darker)
\definecolor{col5}{RGB}{240, 228, 66}  % Yellow
\definecolor{col6}{RGB}{143, 0, 143}   % Purple
\definecolor{col7}{RGB}{0, 0, 0}      % Black
\definecolor{col8}{RGB}{245, 128, 180} % Pink
\definecolor{col9}{RGB}{102, 51, 0}    % Brown
\definecolor{col10}{RGB}{153, 153, 153} % Light Gray

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=7cm,
width=12cm,
legend cell align={left},
legend style={
font=\fontsize{8}{10}\selectfont,
fill opacity=0.8, 
draw opacity=1, 
text opacity=1, 
draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-16.5, xmax=16.5,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Delay Error [ns]},
ymajorgrids,
ymin=0.013054050774881, ymax=26.9568284209465,
yminorgrids,
ymode=log,
ytick style={color=black}
]

% Q=1
\addplot [semithick, col1, mark=o, mark size=3, mark options={solid}]
table {%
-15 15.0086231948712
-10 10.18116300620513
-5 0.395256982235471
0 0.2136875985257183
5 0.1124785644863325
10 0.065214785654823
15 0.038522479335719
};
\addlegendentry{RMSE $\tau$ (Traditional)}
\addplot [semithick, col1, dashed, mark=x, mark size=3, mark options={solid}]
table {%
-15 1.14044419951724
-10 0.641318902462174
-5 0.3606401214802
0 0.202802843829984
5 0.114044419951724
10 0.0641318902462173
15 0.0360640121480199
};
\addlegendentry{$\sqrt{\mathrm{CRB}}$ $\tau$ (Traditional)}


% Q=4
\addplot [semithick, col4, mark=o, mark size=3, mark options={solid}]
table {%
-15 7.14421062988167
-10 5.65454278541235
-5 0.21345484752641
0 0.108156185525159
5 0.059615428462684
10 0.03329859846843
15 0.01985618976268
};
\addlegendentry{RMSE $\tau$ (ER-FAS: $Q=4$)}
\addplot [semithick, col4, dashed, mark=x, mark size=3, mark options={solid}]
table {%
-15 0.584014511266265
-10 0.328415494195865
-5 0.184681604219146
0 0.103854098054874
5 0.0584014511266264
10 0.0328415494195865
15 0.0184681604219146
};
\addlegendentry{$\sqrt{\mathrm{CRB}}$ $\tau$ (ER-FAS: $Q=4$)}
\end{axis}

\end{tikzpicture}

